"Operator, can you hear me?" A Faithful Line into the UNISOC Baseband

Baseband processors are reachable over the radio at all times. Their most security-relevant logic runs deep inside protocol state machines: the control-plane handlers that gate registration, authentication, and session setup. Analyzing that logic systematically requires introspecting the firmware as it runs, which makes re-hosting the baseband necessary. Existing re-hosting work approximates the execution environment and under-approximates the SoC complexity of the baseband processor together with its surrounding components, bringing this state practically out of reach. We instead model each surrounding component, co-processors, SIM, application processor, from what a real device does, and step them in lockstep with the baseband on one shared clock. That makes faithfulness checkable at component interfaces, rather than assumed. We call this method Unislop and demonstrate it on the UNISOC UDX710, a platform in an estimated 10-15% of cellular modems and in automotive systems, not systematically analyzed before. Starting from a Quectel RM500U-CNV module, we gain code execution, defeat its firmware-integrity check, instrument the baseband, and recover its peripheral environment from the running device. The resulting re-host reaches the same control-plane states as the real device, establishes a full PDU session, and carries real IP traffic on both ingress and egress. The recovered components are shared across UNISOC's baseband lineup, so with additional reverse-engineering effort the same design extends to further targets.

==> figures/background/network-architecture.tex <==
% Simplified 5G network architecture: UE, a single gNB standing in for the
% RAN, and the core network with only AMF shown explicitly (the remaining
% network functions are folded into a stack behind it). The access stratum
% terminates at the RAN; the non-access stratum arcs just over the gNB, with
% a small gap in the line to show it passes over rather than through it, on
% to the core.
\begin{tikzpicture}[
    >=Stealth,
    icon/.style={align=center, font=\small},
    nf/.style={draw, rounded corners, thick, drop shadow, fill=NavyBlue!15,
               minimum width=1.4cm, minimum height=0.85cm, font=\small\bfseries, align=center},
]

\node[icon] (ue) at (0,0) {\includegraphics[height=1cm]{figures/res/ue.png}\\[1pt] UE};
\node[icon] (gnb) at (3.4,0) {\includegraphics[height=1.3cm]{figures/res/basestation.png}\\[1pt] gNB (RAN)};

% Core network: AMF in front, a stack behind it standing in for the rest
\node[nf, fill=NavyBlue!6] at (7.45,0.15) {};
\node[nf, fill=NavyBlue!10] at (7.38,0.08) {};
\node[nf] (amf) at (7.3,0) {AMF};

\begin{pgfonlayer}{background}
  \node[draw, dashed, rounded corners, fill=gray!4,
        fit={(6.45,0.73) (8.3,-0.58)}, label={above:Core Network}] (core) {};
\end{pgfonlayer}

% Access stratum: terminates at the RAN
    \draw[thick, blue, ->] ([yshift=-0.2cm]ue.east) -- node[above, font=\small\bfseries]{Access Stratum} ([yshift=-0.2cm]gnb.west);

% Non-access stratum: passes just over the gNB (not through it) on to the core.
% The line stops short and resumes past the gNB, leaving a visible gap so it
% reads as clearing the RAN rather than crossing through it.
\draw[thick, red, dashed] ([yshift=0.4cm]ue.east) -- ([yshift=0.4cm,xshift=2.3cm]ue.east);
    \draw[thick, red, dashed, ->] ($(gnb.east) + (0,0.4)$) -- node[midway,font=\small\bfseries,text width=2.5cm,align=center] {Non-Access-\\Stratum} ($(gnb.east) + (2,0.4)$);
\end{tikzpicture}


==> figures/background/soc_peers.tex <==
\begin{tikzpicture}[
  font=\footnotesize,
  comp/.style={draw=black!55, fill=black!8, drop shadow, inner sep=4pt, minimum height=1cm},
  cpu/.style={comp, fill=black!15},
  mech/.style={draw=black!45, drop shadow, minimum width=2.2cm, minimum height=0.8cm,
               align=center, font=\bfseries},
]
\newcommand{\cell}[2]{\begin{tabular}{@{}l@{\ \ }c@{}}#1 & \large#2\end{tabular}}

% masters
\node[cpu, shade, top color=black!26, bottom color=black!9, shading angle=-40, draw=black!70, thick] (bb) at (-3.5,1.5) {\cell{\shortstack[l]{\large\textbf{Baseband Processor}\\{control-plane CPU, RTOS}}}{\faMobile}};
\node[cpu] (ap) at ( 3.6,1.5) {\cell{\shortstack[l]{\textbf{\large Application Processor}\\{host OS}}}{\faAndroid}};

% interconnect: colored mechanism boxes
\node[mech, fill=RoyalBlue!25]   (dma) at (-5.0,0) {DMA};
\node[mech, fill=ForestGreen!22] (rb)  at (-2.5,0) {Ring Buffers};
\node[mech, fill=BurntOrange!32] (irq) at ( 0.0,0) {IRQ};
\node[mech, fill=RoyalPurple!20] (mmio)at ( 2.5,0) {MMIO};
\node[mech, fill=Maroon!15]      (apdu)at ( 5.0,0) {APDU};

% peers (two rows of three), spelled out, icon right
\node[comp] (l2)  at (-5.0,-1.8) {\cell{\shortstack[l]{Layer-2\\Co-processor}}{\faExchange}};
\node[comp] (dsp) at ($(l2.east) + (0.2,0)$) [anchor=west] {\cell{\shortstack[l]{Digital Signal\\Processor}}{\faSignal}};
\node[comp] (ce)  at ($(dsp.east) + (0.2,0)$) [anchor=west] {\cell{\shortstack[l]{Crypto\\Engine}}{\faLock}};
\node[comp] (sim) at ($(ce.east) + (0.2,0)$) [anchor=west] {\cell{\shortstack[l]{SIM / UICC}}{\faCreditCard}};
\node[comp] (acc) at ($(sim.east) + (0.2,0)$) [anchor=west] {\cell{\shortstack[l]{Hardware\\Accelerator}}{\faBolt}};
\node[comp] (aud) at ($(acc.east) + (0.2,0)$) [anchor=west] {\cell{\shortstack[l]{Audio Codec}}{\faMicrophone}};

% the interconnect band behind the mechanism boxes
\begin{pgfonlayer}{background}
  \node[draw=black!40, fill=black!5, drop shadow, inner xsep=10pt, inner ysep=7pt,
        fit=(dma)(apdu)] (bus) {};
\end{pgfonlayer}
\node[anchor=north west, font=\scriptsize\itshape, black!60]
     at ([xshift=1pt,yshift=-1pt]bus.south west) {Interconnect};

% dotted connectors from every component to the interconnect
\begin{scope}[every path/.style={draw=black!55, densely dotted, thin}]
  \draw (bb.south) -- (bb.south |- bus.north);
  \draw (ap.south) -- (ap.south |- bus.north);
  \foreach \n in {l2,dsp,ce,sim,acc,aud}{ \draw (\n.north) -- (\n.north |- bus.south); }
\end{scope}
\end{tikzpicture}


==> figures/rehost/agent_loop.tex <==
% Automated re-hosting loop (compact). An agent (robot) at the hub reverses with
% Ghidra, builds the QEMU model, probes the real device, and drives the testbed;
% the real device and testbed are joined by a wireless link. A supervisor drives it.
\begin{tikzpicture}[
  font=\footnotesize,
  sup/.style={draw=black!55, fill=black!14, drop shadow, rounded corners=1pt,
              inner sep=3pt, font=\scriptsize\bfseries},
  io/.style={<->, thick, black!60},
  drive/.style={->, very thick, black!80},
  elbl/.style={font=\scriptsize, fill=white, inner sep=1pt},
]
% agent hub (robot)
\node[circle, draw=black!60, fill=black!5, drop shadow, minimum size=1.55cm] (agent) at (0,0.4) {};
\begin{scope}[shift={(agent.center)}, line width=0.55pt]
  \draw[fill=black!14] (-0.34,-0.27) rectangle (0.34,0.32);
  \draw[fill=white] (-0.2,0.02) rectangle (-0.05,0.18);
  \draw[fill=white] ( 0.05,0.02) rectangle ( 0.2,0.18);
  \fill (-0.125,0.1) circle (0.025); \fill (0.125,0.1) circle (0.025);
  \draw (-0.12,-0.12) -- (0.12,-0.12);
  \draw (0,0.32) -- (0,0.46); \fill (0,0.49) circle (0.038);
  \draw (-0.34,0.03) -- (-0.44,0.03); \draw (0.34,0.03) -- (0.44,0.03);
\end{scope}
\node[font=\scriptsize\bfseries, black!80] at (0,-0.5) {Agent};

% supervisor
\node[sup] (sup) at (0,2.15) {Supervisor};

% reversing (Ghidra logo) and QEMU (dev symbol)
\node (gh) at (-3.15,0.4) {\includegraphics[height=0.66cm]{figures/res/ghidra.png}};
\node (qe) at ( 3.05,0.4) {\shortstack{{\Large\faCode}\\ QEMU\\ {\scriptsize peer models}}};

% real device --wireless-- testbed
\node (rd) at (-1.75,-2.15) {\shortstack{\includegraphics[height=0.85cm]{figures/testbed/quectel_ds.jpg}\\ Real device\\ {\scriptsize AP\,+\,CP probes}}};
\node (tb) at ( 1.95,-2.15) {\shortstack{\includegraphics[height=0.85cm]{figures/res/basestation.png}\\ Testbed\\ {\scriptsize SDR / gNB / core}}};
\draw[thick, black!55, decorate, decoration={snake, amplitude=0.5mm, segment length=2mm}]
     ([yshift=2pt]rd.east) -- ([yshift=2pt]tb.west) node[elbl, midway, yshift=7pt]{air};

% wiring
\draw[drive] (sup) -- node[elbl,right]{drives loop} (agent);
\draw[io] (agent) -- node[elbl,sloped]{reverse} (gh);
\draw[io] (agent) -- node[elbl,sloped]{build\,$\cdot$\,run} (qe);
\draw[io] (agent) -- node[elbl,sloped,pos=0.6]{probe} (rd);
\draw[drive] (agent) -- node[elbl,sloped,pos=0.6]{drive} (tb);
\end{tikzpicture}


==> figures/rehost/architecture.tex <==
% Co-simulation architecture, interaction view (from whiteboard architecture_cosim.jpg).
% Same color coding as the steady-state sequence diagram (fig:determinism):
% Orchestrator (navy) / Async Peers (orange) / Emulator (green) / Sync Peers (purple).
% Transposed to a 2-row x 3-column grid so the figure is wide and short rather
% than narrow and tall: top row is the control pair (Orchestrator, Emulator,
% legend); bottom row is the peer/interconnect plane (Async Peers,
% Interconnect, Sync Peers), tied to the row above by short vertical edges.
\begin{tikzpicture}[
    >=Stealth,
    orch/.style={draw, rounded corners, thick, drop shadow, fill=NavyBlue!15,
                 minimum width=2.3cm, minimum height=0.95cm, font=\scriptsize\bfseries, align=center},
    emu/.style={draw, double, double distance=1.3pt, rounded corners, thick, drop shadow, fill=ForestGreen!18,
                minimum width=2.3cm, minimum height=0.95cm, font=\scriptsize\bfseries, align=center},
    ic/.style={draw, rounded corners, thick, drop shadow, fill=gray!12,
               minimum width=2.3cm, minimum height=0.95cm, font=\scriptsize\bfseries, align=center},
    edge/.style={<->, line width=1.1pt},
    lbl/.style={font=\tiny, align=center, inner sep=1.5pt},
    grouplbl/.style={font=\tiny\bfseries},
]

\def\xL{0}    % left column: Orchestrator / Async Peers
\def\xM{3.5}  % middle column: Emulator / Interconnect
\def\xR{7.0}  % right column: Legend / Sync Peers
\def\yTop{0.95}
\def\yBot{-0.95}

% ---- top row: control pair + legend ----
\node[orch] (orch) at (\xL,\yTop) {Orchestrator\\{\tiny\normalfont clock model}};
\node[emu]  (emu)  at (\xM,\yTop) {Emulator\\{\tiny\normalfont QEMU / vCPU}};
\node[draw, rounded corners, fill=white, drop shadow, align=left, font=\tiny,
      minimum width=2.8cm, minimum height=0.8cm, anchor=center] (legend) at (\xR-0.3,\yTop) {
  \textbf{Legend:}\\
  \textcolor{BurntOrange!60!black}{$\leftrightarrow$} async: queued at tick\\
  \textcolor{RoyalPurple!55!black}{$\leftrightarrow$} sync: blocking, immediate
};

% ---- bottom row: peer / interconnect plane, boxed as the I/O boundary ----
\begin{pgfonlayer}{background}
  \node[draw=gray!50, dashed, rounded corners, fill=gray!5,
        fit={(\xL-1.3,\yBot-0.7) (\xR+1.3,\yBot+0.75)}, inner sep=0] (iobox) {};
\end{pgfonlayer}
\node[font=\tiny\bfseries, gray!45!black, anchor=south west] at ([xshift=4pt,yshift=2pt]iobox.north west) {I/O};

% Async Peers: compact overlapping stack, label + subtitle INSIDE the front card
\node[draw=BurntOrange!45, rounded corners, thick, fill=BurntOrange!10,
      minimum width=2.1cm, minimum height=0.95cm] at (\xL+0.15,\yBot+0.15) {};
\node[draw=BurntOrange!50, rounded corners, thick, fill=BurntOrange!17,
      minimum width=2.1cm, minimum height=0.95cm] at (\xL+0.08,\yBot+0.08) {};
\node[draw=BurntOrange!65, rounded corners, thick, drop shadow, fill=BurntOrange!26,
      minimum width=2.1cm, minimum height=0.95cm, font=\scriptsize\bfseries, align=center]
      (async) at (\xL,\yBot) {Async Peers\\{\tiny\normalfont AP $\cdot$ NRPHY $\cdot$ DSP}};

\node[ic] (ic) at (\xM,\yBot) {Interconnect\\{\tiny\normalfont Rings $\cdot$ IRQ $\cdot$ MMIO}};

% Sync Peers: compact overlapping stack, label + subtitle INSIDE the front card
\node[draw=RoyalPurple!40, rounded corners, thick, fill=RoyalPurple!8,
      minimum width=2.1cm, minimum height=0.95cm] at (\xR+0.15,\yBot+0.15) {};
\node[draw=RoyalPurple!55, rounded corners, thick, drop shadow, fill=RoyalPurple!16,
      minimum width=2.1cm, minimum height=0.95cm, font=\scriptsize\bfseries, align=center]
      (sync) at (\xR,\yBot) {Sync Peers\\{\tiny\normalfont SIM $\cdot$ SEC}};

% ---- edges: the credit protocol, top row (Orchestrator <-> Emulator) ----
\draw[->, line width=1.1pt] ([yshift=0.12cm]orch.east) -- node[lbl,above,font=\tiny\bfseries\tt,yshift=0.1cm]{advance N} ([yshift=0.12cm]emu.west);
\draw[->, line width=1.1pt] ([yshift=-0.12cm]emu.west) -- node[lbl,below,font=\tiny\bfseries\tt]{yield} ([yshift=-0.12cm]orch.east);

% ---- edge: left column, Orchestrator steps every async peer directly ----
\draw[->, line width=1.1pt] (orch.south) -- node[lbl,right,font=\tiny\bfseries\tt]{STEP} (async.north);

% ---- edge: middle column, Emulator only ever touches the Interconnect ----
\draw[edge] (emu.south) -- node[lbl,right,font=\tiny\bfseries\tt]{R/W} (ic.north);

% ---- edge: bottom row left, Interconnect <-> Async Peers, flushed at tick boundary ----
\draw[edge, BurntOrange!60!black, <-] ([yshift=0.12cm]async.east) -- node[lbl,above]{read @ yield} ([yshift=0.12cm]ic.west);
\draw[edge, BurntOrange!60!black, ->] ([yshift=-0.12cm]async.east) -- node[lbl,below]{flush @ tick} ([yshift=-0.12cm]ic.west);

% ---- edge: bottom row right, Interconnect <-> Sync Peers ----
\draw[->, line width=1.1pt, RoyalPurple!55!black] ([yshift=0.12cm]ic.east) -- node[lbl,above]{REQ} ([yshift=0.12cm]sync.west);
\draw[<-, line width=1.1pt, RoyalPurple!55!black] ([yshift=-0.12cm]ic.east) -- node[lbl,below]{RSP} ([yshift=-0.12cm]sync.west);

\end{tikzpicture}


==> figures/rehost/determinism.tex <==
% Steady-state co-simulation loop (from whiteboard seq_diag.jpg). Lifelines:
% Orchestrator (barrier / time-keeper) sits flush on the left edge of the
% drawing; Sync Peers (a compact stack: SIM, SEC) sits flush on the right
% edge, reached by a direct blocking call that answers immediately, entirely
% outside the credit/tick loop. Interpreter (a compact stack: AP, NRPHY, DSP,
% each a non-blocking step driven by the same per-tick pump) and Machine
% (QEMU / vCPU) sit in the two interior columns.
\begin{tikzpicture}[
    >=Stealth,
    actor/.style={draw, rounded corners, thick, drop shadow, fill=NavyBlue!15,
                  minimum width=2.6cm, minimum height=1.1cm, font=\small\bfseries,
                  align=center},
    life/.style={draw, gray!55, thick},
    msg/.style={->, line width=1.15pt},
    lbl/.style={font=\small, align=center, fill=NavyBlue!6, inner sep=1.5pt},
    lblbox/.style={font=\small, align=center, fill=gray!11, inner sep=1.5pt},
    note/.style={font=\scriptsize\itshape, gray!35!black, align=left, inner sep=1pt},
    phaselbl/.style={font=\scriptsize\bfseries, gray!25!black},
    annobox/.style={fill=gray!11, draw=gray!45, rounded corners, dashed},
    annolbl/.style={font=\small\bfseries, gray!45!black},
]

\def\xA{0}     % Orchestrator -- flush left edge
\def\xI{3.9}   % Interpreter (stack: AP, NRPHY, DSP)
\def\xM{7.6}   % Machine
\def\xS{11.4}  % Sync Peers (stack: SIM, SEC) -- flush right edge
\def\ytop{0}
\def\ybot{-15.5}

% ---- Orchestrator (anchored so its lifeline sits on the box's left edge) ----
\node[actor, anchor=west] (A0) at (\xA,\ytop) {Orchestrator\\{\scriptsize\normalfont barrier\,/\,time-keeper}};
% ---- Machine, centered in its interior column ----
\node[actor, fill=ForestGreen!18] (M0) at (\xM,\ytop) {Machine\\{\scriptsize\normalfont QEMU / vCPU}};

% ---- Interpreter: a compact overlapping stack, label INSIDE the front card ----
\node[draw=BurntOrange!45, rounded corners, thick, fill=BurntOrange!10,
      minimum width=2.0cm, minimum height=1.1cm] at (\xI+0.15,\ytop+0.15) {};
\node[draw=BurntOrange!50, rounded corners, thick, fill=BurntOrange!17,
      minimum width=2.0cm, minimum height=1.1cm] at (\xI+0.08,\ytop+0.08) {};
\node[draw=BurntOrange!65, rounded corners, thick, drop shadow, fill=BurntOrange!26,
      minimum width=2.0cm, minimum height=1.1cm, font=\small\bfseries, align=center]
      (IStack) at (\xI,\ytop) {Interpreter\\{\scriptsize\normalfont AP $\cdot$ NRPHY $\cdot$ DSP}};

% ---- Sync Peers: a compact overlapping stack, flush on the right edge ----
\node[draw=RoyalPurple!40, rounded corners, thick, fill=RoyalPurple!8,
      minimum width=1.9cm, minimum height=1.1cm, anchor=east] at (\xS-0.15,\ytop+0.15) {};
\node[draw=RoyalPurple!55, rounded corners, thick, drop shadow, fill=RoyalPurple!16,
      minimum width=1.9cm, minimum height=1.1cm, anchor=east, font=\small\bfseries, align=center]
      (SStack) at (\xS,\ytop) {Sync Peers\\{\scriptsize\normalfont SIM $\cdot$ SEC}};

% ---- lifelines (all start right below the boxes; no external captions to clear) ----
\draw[life, dashed] (\xA,\ytop-0.65) -- (\xA,\ybot);
\draw[life, dashed] (\xI,\ytop-0.65) -- (\xI,\ybot);
\draw[life, dashed] (\xM,\ytop-0.65) -- (\xM,\ybot);
\draw[life, dashed] (\xS,\ytop-0.65) -- (\xS,\ybot);

% ---- phase background bands (flush to the outer lifelines, minimal padding) ----
\begin{pgfonlayer}{background}
  \node[draw=ForestGreen!45, rounded corners, fill=ForestGreen!5,
        fit={(\xA-0.25,-1.0) (\xS+0.25,-5.2)}, inner sep=0] (initband) {};
  \node[draw=NavyBlue!45, rounded corners, fill=NavyBlue!5,
        fit={(\xA-0.25,-5.55) (\xS+0.25,-13.1)}, inner sep=0] (steadyband) {};
  \node[fit={(\xA-0.25,-13.45) (\xS+0.25,\ybot)}, inner sep=0] (steadyband2fit) {};
  \shade[top color=NavyBlue!12, bottom color=white]
        (steadyband2fit.north west) rectangle (steadyband2fit.south east);
  \draw[NavyBlue!45, rounded corners]
        (steadyband2fit.north west) rectangle (steadyband2fit.south east);
\end{pgfonlayer}
\node[phaselbl, ForestGreen!40!black, anchor=north east, yshift=-2mm, xshift=-1mm] at (initband.north east) {\large \;INITIALIZATION~~~};
\node[phaselbl, NavyBlue, anchor=north east, yshift=-2mm, xshift=-1mm] at (steadyband.north east) {\large\;STEADY STATE\;~~~};
\node[phaselbl, NavyBlue!45!black, anchor=north east, yshift=-2mm, xshift=-1mm] at (steadyband2fit.north east) {\large\;NEXT QUANTUM~~~};

% ==================== INITIALISATION ====================
\begin{scope}[lbl/.append style={fill=ForestGreen!6}]
\draw[msg] (\xA,-1.7) -- node[lbl,above]{Spawn Peers} (\xI,-1.7);
\draw[msg] (\xA,-2.4) -- node[lbl,above]{Create Machine Object} (\xM,-2.4);
\draw[msg] (\xM,-3.1) -- node[lbl,above]{Attach to Peers} (\xI,-3.1);
\draw[msg] (\xI,-3.8) -- node[lbl,above]{Attach OK} (\xM,-3.8);
\draw[msg] (\xM,-4.5) -- node[lbl,above]{Machine Ready} (\xA,-4.5);
\end{scope}

% ==================== STEADY (loop) ====================
\draw[msg] (\xA,-6.25) -- node[lbl,above,font=\tt\small\bfseries]{advance N} node[lbl,below]{grant ticks (credit)} (\xM,-6.25);

% pseudocode: what the machine does with the granted credit, top right of the gap
\node[note, anchor=north east, font=\ttfamily\scriptsize] at (\xS-0.25,-6.45)
     {WHILE credits > 0:\\\quad credits -= 1;\\\quad EXEC TICK;};

% ---- meanwhile: sync peers answer directly, boxed off from the tick loop ----
\draw[msg] (\xM,-8.55) -- node[lblbox,above]{MMIO / APDU write $\cdot$ read} (\xS,-8.55);
\draw[msg] (\xS,-8.85) -- node[lblbox,below]{IRQ} (\xM,-8.85);
\begin{pgfonlayer}{background}
      \node[annobox, fit={(\xM-0.0,-7.7) (\xS+0.1,-9.2)}, inner sep=3pt] (syncbox) {};
\end{pgfonlayer}
\node[annolbl, anchor=north west] at ([xshift=3pt,yshift=0pt]syncbox.north west) {Synchronous Communication};

\draw[msg] (\xM,-9.75) -- node[lbl,above,font=\tt\bfseries]{ADVERTISE} node[lbl,below,font=\tt]{credit == 0} (\xA,-9.75);

\draw[msg] (\xA,-10.55) -- node[lbl,above,font=\tt\bfseries]{STEP} node[lbl,below]{drive every peer's non-blocking step} (\xI,-10.55);

\draw[msg] (\xI,-11.25) -- node[lbl,above]{write to interconnect} (\xM,-11.25);

\draw[msg] (\xA,-12.45) -- node[lblbox,above]{Optional Peer Message} (\xM,-12.45);
\begin{pgfonlayer}{background}
  \node[annobox, fit={(\xA-0.1,-11.7) (\xM+0.0,-12.9)}, inner sep=2pt] (unsolbox) {};
\end{pgfonlayer}
\node[annolbl, anchor=north west] at ([xshift=3pt,yshift=0pt]unsolbox.north west) {Unsolicited Message};

% ==================== STEADY (repeat, fading) ====================
\draw[msg] (\xA,-14.15) -- node[lbl,above,font=\small\bfseries]{advance N} node[lbl,below]{grant next quantum} (\xM,-14.15);

\node[note, anchor=north east, font=\ttfamily\scriptsize] at (\xS-0.25,-14.25)
     {WHILE credits > 0:\\\quad credits -= 1;\\\quad EXEC TICK;};

\draw[msg] (\xM,-15.0) -- node[lbl,above]{ADVERTISE} node[lbl,below]{credit == 0} (\xA,-15.0);

\end{tikzpicture}

